Extracting Success from IBM's 20-Qubit Machines Using Error-Aware Compilation

NISQ (Noisy, Intermediate-Scale Quantum) computing requires error mitigation to achieve meaningful computation. Our compilation tool development focuses on the fact that the error rates of individual qubits are not equal, with a goal of maximizing the success probability of real-world subroutines such as an adder circuit. We begin by establishing a metric for choosing among possible paths and circuit alternatives for executing gates between variables placed far apart within the processor, and test our approach on two IBM 20-qubit systems named Tokyo and Poughkeepsie. We find that a single-number metric describing the fidelity of individual gates is a useful but imperfect guide. Our compiler uses this subsystem and maps complete circuits onto the machine using a beam search-based heuristic that will scale as processor and program sizes grow. To evaluate the whole compilation process, we compiled and executed adder circuits, then calculated the KL-divergence (a measure of the distance between two probability distributions). For a circuit within the capabilities of the hardware, our compilation increases estimated success probability and reduces KL-divergence relative to an error-oblivious placement.

==> adder.tex <==
\Qcircuit @C=0.9em @R=0.5em {
& \push{\ket{c}}  & \qw      & \mmaj & \qw   & \qw      & \qw   & \muma & \push{\ket{c}} \qw       & \qw \\
& \push{\ket{b0}} & \gate{H} & \gmaj & \qw   & \qw      & \qw   & \guma & \push{\ket{s_0}} \qw     & \meter \\
& \push{\ket{a0}} & \gate{H} & \gmaj & \mmaj & \qw      & \muma & \guma & \push{\ket{a_0}} \qw     & \qw \\
& \push{\ket{b1}} & \gate{H} & \qw   & \gmaj & \qw      & \guma & \qw   & \push{\ket{s_1}} \qw     & \meter \\
& \push{\ket{a0}} & \gate{H} & \qw   & \gmaj & \ctrl{1} & \guma & \qw   & \push{\ket{a_1}} \qw     & \qw \\
& \push{\ket{z}}  & \qw      & \qw   & \qw   & \targ    & \qw   & \qw   & \push{\ket{z + s_2}} \qw & \meter \\
}

